Causal inference for process understanding in Earth sciences

There is growing interest in the study of causal methods in the Earth sciences. However, most applications have focused on causal discovery, i.e. inferring the causal relationships and causal structure from data. This paper instead examines causality through the lens of causal inference and how expert-defined causal graphs, a fundamental from causal theory, can be used to clarify assumptions, identify tractable problems, and aid interpretation of results and their causality in Earth science research. We apply causal theory to generic graphs of the Earth system to identify where causal inference may be most tractable and useful to address problems in Earth Science, and avoid potentially incorrect conclusions. Specifically, causal inference may be useful when: (1) the effect of interest is only causally affected by the observed portion of the state space; or: (2) the cause of interest can be assumed to be independent of the evolution of the system's state; or: (3) the state space of the system is reconstructable from lagged observations of the system. However, we also highlight through examples how causal graphs can be used to explicitly define and communicate assumptions and hypotheses, and help to structure analyses, even if causal inference is ultimately challenging given the data availability, limitations and uncertainties.

==> figs/generic-graph.tex <==
\begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{141.0000bp}{222.0000bp}}
  \pgfusepath{use as bounding box}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{111.3028bp}{20.2369bp}
    \pgfpathqcurveto{111.3028bp}{31.4134bp}{102.2424bp}{40.4737bp}{91.0659bp}{40.4737bp}
    \pgfpathqcurveto{79.8894bp}{40.4737bp}{70.8291bp}{31.4134bp}{70.8291bp}{20.2369bp}
    \pgfpathqcurveto{70.8291bp}{9.0604bp}{79.8894bp}{-0.0000bp}{91.0659bp}{-0.0000bp}
    \pgfpathqcurveto{102.2424bp}{-0.0000bp}{111.3028bp}{9.0604bp}{111.3028bp}{20.2369bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgftransformshift{\pgfqpoint{75.4991bp}{17.7462bp}}
    \pgftext[base,left]{E(t+1)}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetstrokeopacity{0.0000}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{111.3028bp}{40.4737bp}
    \pgfpathqlineto{111.3028bp}{60.7106bp}
    \pgfpathqlineto{70.8291bp}{60.7106bp}
    \pgfpathqlineto{70.8291bp}{40.4737bp}
    \pgfpathqlineto{111.3028bp}{40.4737bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetstrokeopacity{0.0000}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{40.4737bp}{60.7106bp}
    \pgfpathqlineto{40.4737bp}{101.1844bp}
    \pgfpathqlineto{0.0000bp}{101.1844bp}
    \pgfpathqlineto{-0.0000bp}{60.7106bp}
    \pgfpathqlineto{40.4737bp}{60.7106bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgftransformshift{\pgfqpoint{11.6578bp}{78.4568bp}}
    \pgftext[base,left]{S(t)}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{1.7758bp}{1.7758bp}}{1.7758bp}
    \pgfpathqmoveto{141.6581bp}{80.9475bp}
    \pgfpathqcurveto{141.6581bp}{92.1240bp}{132.5978bp}{101.1844bp}{121.4212bp}{101.1844bp}
    \pgfpathqcurveto{110.2447bp}{101.1844bp}{101.1844bp}{92.1240bp}{101.1844bp}{80.9475bp}
    \pgfpathqcurveto{101.1844bp}{69.7710bp}{110.2447bp}{60.7106bp}{121.4212bp}{60.7106bp}
    \pgfpathqcurveto{132.5978bp}{60.7106bp}{141.6581bp}{69.7710bp}{141.6581bp}{80.9475bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgftransformshift{\pgfqpoint{121.4212bp}{80.9475bp}}
    \pgftext[base,left]{}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetstrokeopacity{0.0000}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{101.1844bp}{60.7106bp}
    \pgfpathqlineto{101.1844bp}{101.1844bp}
    \pgfpathqlineto{80.9475bp}{101.1844bp}
    \pgfpathqlineto{80.9475bp}{60.7106bp}
    \pgfpathqlineto{101.1844bp}{60.7106bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{80.9475bp}{80.9475bp}
    \pgfpathqcurveto{80.9475bp}{92.1240bp}{71.8871bp}{101.1844bp}{60.7106bp}{101.1844bp}
    \pgfpathqcurveto{49.5341bp}{101.1844bp}{40.4737bp}{92.1240bp}{40.4737bp}{80.9475bp}
    \pgfpathqcurveto{40.4737bp}{69.7710bp}{49.5341bp}{60.7106bp}{60.7106bp}{60.7106bp}
    \pgfpathqcurveto{71.8871bp}{60.7106bp}{80.9475bp}{69.7710bp}{80.9475bp}{80.9475bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgftransformshift{\pgfqpoint{60.7106bp}{80.9475bp}}
    \pgftext[base,left]{}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{112.3691bp}{62.8431bp}
    \pgfpathqlineto{102.8976bp}{43.9003bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{100.1181bp}{38.3412bp}
    \pgfpathqlineto{105.4825bp}{43.7877bp}
    \pgfpathqlineto{102.8141bp}{43.7333bp}
    \pgfpathqlineto{101.2566bp}{45.9006bp}
    \pgfpathqlineto{100.1181bp}{38.3412bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{102.8141bp}{43.7333bp}
    \pgfpathqlineto{102.8976bp}{43.9003bp}
    \pgfpathqlineto{103.2153bp}{43.7415bp}
    \pgfpathqlineto{102.8141bp}{43.7333bp}
    \pgfpathqlineto{102.8976bp}{43.9003bp}
    \pgfpathqlineto{102.5800bp}{44.0591bp}
    \pgfpathqlineto{102.8141bp}{43.7333bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{69.7628bp}{62.8431bp}
    \pgfpathqlineto{79.2342bp}{43.9003bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{82.0137bp}{38.3412bp}
    \pgfpathqlineto{80.8752bp}{45.9006bp}
    \pgfpathqlineto{79.3177bp}{43.7333bp}
    \pgfpathqlineto{76.6494bp}{43.7877bp}
    \pgfpathqlineto{82.0137bp}{38.3412bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{79.3177bp}{43.7333bp}
    \pgfpathqlineto{79.2342bp}{43.9003bp}
    \pgfpathqlineto{79.5519bp}{44.0591bp}
    \pgfpathqlineto{79.3177bp}{43.7333bp}
    \pgfpathqlineto{79.2342bp}{43.9003bp}
    \pgfpathqlineto{78.9165bp}{43.7415bp}
    \pgfpathqlineto{79.3177bp}{43.7333bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetstrokeopacity{0.0000}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{111.3028bp}{101.1844bp}
    \pgfpathqlineto{111.3028bp}{121.4212bp}
    \pgfpathqlineto{70.8291bp}{121.4212bp}
    \pgfpathqlineto{70.8291bp}{101.1844bp}
    \pgfpathqlineto{111.3028bp}{101.1844bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetstrokeopacity{0.0000}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{40.4737bp}{121.4212bp}
    \pgfpathqlineto{40.4737bp}{161.8950bp}
    \pgfpathqlineto{0.0000bp}{161.8950bp}
    \pgfpathqlineto{-0.0000bp}{121.4212bp}
    \pgfpathqlineto{40.4737bp}{121.4212bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgftransformshift{\pgfqpoint{2.5253bp}{139.1674bp}}
    \pgftext[base,left]{S(t-1/2)}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{1.7758bp}{1.7758bp}}{1.7758bp}
    \pgfpathqmoveto{141.6581bp}{141.6581bp}
    \pgfpathqcurveto{141.6581bp}{152.8346bp}{132.5978bp}{161.8950bp}{121.4212bp}{161.8950bp}
    \pgfpathqcurveto{110.2447bp}{161.8950bp}{101.1844bp}{152.8346bp}{101.1844bp}{141.6581bp}
    \pgfpathqcurveto{101.1844bp}{130.4816bp}{110.2447bp}{121.4212bp}{121.4212bp}{121.4212bp}
    \pgfpathqcurveto{132.5978bp}{121.4212bp}{141.6581bp}{130.4816bp}{141.6581bp}{141.6581bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgftransformshift{\pgfqpoint{121.4212bp}{141.6581bp}}
    \pgftext[base,left]{}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetstrokeopacity{0.0000}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{101.1844bp}{121.4212bp}
    \pgfpathqlineto{101.1844bp}{161.8950bp}
    \pgfpathqlineto{80.9475bp}{161.8950bp}
    \pgfpathqlineto{80.9475bp}{121.4212bp}
    \pgfpathqlineto{101.1844bp}{121.4212bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{1.7758bp}{1.7758bp}}{1.7758bp}
    \pgfpathqmoveto{80.9475bp}{141.6581bp}
    \pgfpathqcurveto{80.9475bp}{152.8346bp}{71.8871bp}{161.8950bp}{60.7106bp}{161.8950bp}
    \pgfpathqcurveto{49.5341bp}{161.8950bp}{40.4737bp}{152.8346bp}{40.4737bp}{141.6581bp}
    \pgfpathqcurveto{40.4737bp}{130.4816bp}{49.5341bp}{121.4212bp}{60.7106bp}{121.4212bp}
    \pgfpathqcurveto{71.8871bp}{121.4212bp}{80.9475bp}{130.4816bp}{80.9475bp}{141.6581bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgftransformshift{\pgfqpoint{60.7106bp}{141.6581bp}}
    \pgftext[base,left]{}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{121.4212bp}{121.4212bp}
    \pgfpathqlineto{121.4212bp}{107.3996bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{121.4212bp}{101.1844bp}
    \pgfpathqlineto{123.7835bp}{108.4548bp}
    \pgfpathqlineto{121.4212bp}{107.2129bp}
    \pgfpathqlineto{119.0589bp}{108.4548bp}
    \pgfpathqlineto{121.4212bp}{101.1844bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{121.4212bp}{107.2129bp}
    \pgfpathqlineto{121.4212bp}{107.3996bp}
    \pgfpathqlineto{121.7764bp}{107.3996bp}
    \pgfpathqlineto{121.4212bp}{107.2129bp}
    \pgfpathqlineto{121.4212bp}{107.3996bp}
    \pgfpathqlineto{121.0661bp}{107.3996bp}
    \pgfpathqlineto{121.4212bp}{107.2129bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{107.1116bp}{127.3485bp}
    \pgfpathqlineto{79.4151bp}{99.6519bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{75.0202bp}{95.2571bp}
    \pgfpathqlineto{81.8316bp}{98.7277bp}
    \pgfpathqlineto{79.2830bp}{99.5199bp}
    \pgfpathqlineto{78.4908bp}{102.0685bp}
    \pgfpathqlineto{75.0202bp}{95.2571bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{79.2830bp}{99.5199bp}
    \pgfpathqlineto{79.4151bp}{99.6519bp}
    \pgfpathqlineto{79.6662bp}{99.4008bp}
    \pgfpathqlineto{79.2830bp}{99.5199bp}
    \pgfpathqlineto{79.4151bp}{99.6519bp}
    \pgfpathqlineto{79.1639bp}{99.9031bp}
    \pgfpathqlineto{79.2830bp}{99.5199bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{75.0202bp}{127.3485bp}
    \pgfpathqlineto{102.7168bp}{99.6519bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{107.1116bp}{95.2571bp}
    \pgfpathqlineto{103.6410bp}{102.0685bp}
    \pgfpathqlineto{102.8488bp}{99.5199bp}
    \pgfpathqlineto{100.3002bp}{98.7277bp}
    \pgfpathqlineto{107.1116bp}{95.2571bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{102.8488bp}{99.5199bp}
    \pgfpathqlineto{102.7168bp}{99.6519bp}
    \pgfpathqlineto{102.9679bp}{99.9031bp}
    \pgfpathqlineto{102.8488bp}{99.5199bp}
    \pgfpathqlineto{102.7168bp}{99.6519bp}
    \pgfpathqlineto{102.4656bp}{99.4008bp}
    \pgfpathqlineto{102.8488bp}{99.5199bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{60.7106bp}{121.4212bp}
    \pgfpathqlineto{60.7106bp}{107.3996bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{60.7106bp}{101.1844bp}
    \pgfpathqlineto{63.0729bp}{108.4548bp}
    \pgfpathqlineto{60.7106bp}{107.2129bp}
    \pgfpathqlineto{58.3483bp}{108.4548bp}
    \pgfpathqlineto{60.7106bp}{101.1844bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{60.7106bp}{107.2129bp}
    \pgfpathqlineto{60.7106bp}{107.3996bp}
    \pgfpathqlineto{61.0658bp}{107.3996bp}
    \pgfpathqlineto{60.7106bp}{107.2129bp}
    \pgfpathqlineto{60.7106bp}{107.3996bp}
    \pgfpathqlineto{60.3555bp}{107.3996bp}
    \pgfpathqlineto{60.7106bp}{107.2129bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetstrokeopacity{0.0000}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{111.3028bp}{161.8950bp}
    \pgfpathqlineto{111.3028bp}{182.1319bp}
    \pgfpathqlineto{70.8291bp}{182.1319bp}
    \pgfpathqlineto{70.8291bp}{161.8950bp}
    \pgfpathqlineto{111.3028bp}{161.8950bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetstrokeopacity{0.0000}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{40.4737bp}{182.1319bp}
    \pgfpathqlineto{40.4737bp}{222.6056bp}
    \pgfpathqlineto{0.0000bp}{222.6056bp}
    \pgfpathqlineto{-0.0000bp}{182.1319bp}
    \pgfpathqlineto{40.4737bp}{182.1319bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgftransformshift{\pgfqpoint{7.5067bp}{199.8780bp}}
    \pgftext[base,left]{S(t-1)}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{1.7758bp}{1.7758bp}}{1.7758bp}
    \pgfpathqmoveto{141.6581bp}{202.3687bp}
    \pgfpathqcurveto{141.6581bp}{213.5452bp}{132.5978bp}{222.6056bp}{121.4212bp}{222.6056bp}
    \pgfpathqcurveto{110.2447bp}{222.6056bp}{101.1844bp}{213.5452bp}{101.1844bp}{202.3687bp}
    \pgfpathqcurveto{101.1844bp}{191.1922bp}{110.2447bp}{182.1319bp}{121.4212bp}{182.1319bp}
    \pgfpathqcurveto{132.5978bp}{182.1319bp}{141.6581bp}{191.1922bp}{141.6581bp}{202.3687bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgftransformshift{\pgfqpoint{121.4212bp}{202.3687bp}}
    \pgftext[base,left]{}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetstrokeopacity{0.0000}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{101.1844bp}{182.1319bp}
    \pgfpathqlineto{101.1844bp}{222.6056bp}
    \pgfpathqlineto{80.9475bp}{222.6056bp}
    \pgfpathqlineto{80.9475bp}{182.1319bp}
    \pgfpathqlineto{101.1844bp}{182.1319bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{80.9475bp}{202.3687bp}
    \pgfpathqcurveto{80.9475bp}{213.5452bp}{71.8871bp}{222.6056bp}{60.7106bp}{222.6056bp}
    \pgfpathqcurveto{49.5341bp}{222.6056bp}{40.4737bp}{213.5452bp}{40.4737bp}{202.3687bp}
    \pgfpathqcurveto{40.4737bp}{191.1922bp}{49.5341bp}{182.1319bp}{60.7106bp}{182.1319bp}
    \pgfpathqcurveto{71.8871bp}{182.1319bp}{80.9475bp}{191.1922bp}{80.9475bp}{202.3687bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgftransformshift{\pgfqpoint{60.7106bp}{202.3687bp}}
    \pgftext[base,left]{}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{121.4212bp}{182.1319bp}
    \pgfpathqlineto{121.4212bp}{168.1102bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{121.4212bp}{161.8950bp}
    \pgfpathqlineto{123.7835bp}{169.1654bp}
    \pgfpathqlineto{121.4212bp}{167.9235bp}
    \pgfpathqlineto{119.0589bp}{169.1654bp}
    \pgfpathqlineto{121.4212bp}{161.8950bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{121.4212bp}{167.9235bp}
    \pgfpathqlineto{121.4212bp}{168.1102bp}
    \pgfpathqlineto{121.7764bp}{168.1102bp}
    \pgfpathqlineto{121.4212bp}{167.9235bp}
    \pgfpathqlineto{121.4212bp}{168.1102bp}
    \pgfpathqlineto{121.0661bp}{168.1102bp}
    \pgfpathqlineto{121.4212bp}{167.9235bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{107.1116bp}{188.0591bp}
    \pgfpathqlineto{79.4151bp}{160.3626bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{75.0202bp}{155.9677bp}
    \pgfpathqlineto{81.8316bp}{159.4383bp}
    \pgfpathqlineto{79.2830bp}{160.2305bp}
    \pgfpathqlineto{78.4908bp}{162.7791bp}
    \pgfpathqlineto{75.0202bp}{155.9677bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{79.2830bp}{160.2305bp}
    \pgfpathqlineto{79.4151bp}{160.3626bp}
    \pgfpathqlineto{79.6662bp}{160.1114bp}
    \pgfpathqlineto{79.2830bp}{160.2305bp}
    \pgfpathqlineto{79.4151bp}{160.3626bp}
    \pgfpathqlineto{79.1639bp}{160.6137bp}
    \pgfpathqlineto{79.2830bp}{160.2305bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{75.0202bp}{188.0591bp}
    \pgfpathqlineto{102.7168bp}{160.3626bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{107.1116bp}{155.9677bp}
    \pgfpathqlineto{103.6410bp}{162.7791bp}
    \pgfpathqlineto{102.8488bp}{160.2305bp}
    \pgfpathqlineto{100.3002bp}{159.4383bp}
    \pgfpathqlineto{107.1116bp}{155.9677bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{102.8488bp}{160.2305bp}
    \pgfpathqlineto{102.7168bp}{160.3626bp}
    \pgfpathqlineto{102.9679bp}{160.6137bp}
    \pgfpathqlineto{102.8488bp}{160.2305bp}
    \pgfpathqlineto{102.7168bp}{160.3626bp}
    \pgfpathqlineto{102.4656bp}{160.1114bp}
    \pgfpathqlineto{102.8488bp}{160.2305bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.7103bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{60.7106bp}{182.1319bp}
    \pgfpathqlineto{60.7106bp}{168.1102bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{60.7106bp}{161.8950bp}
    \pgfpathqlineto{63.0729bp}{169.1654bp}
    \pgfpathqlineto{60.7106bp}{167.9235bp}
    \pgfpathqlineto{58.3483bp}{169.1654bp}
    \pgfpathqlineto{60.7106bp}{161.8950bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{60.7106bp}{167.9235bp}
    \pgfpathqlineto{60.7106bp}{168.1102bp}
    \pgfpathqlineto{61.0658bp}{168.1102bp}
    \pgfpathqlineto{60.7106bp}{167.9235bp}
    \pgfpathqlineto{60.7106bp}{168.1102bp}
    \pgfpathqlineto{60.3555bp}{168.1102bp}
    \pgfpathqlineto{60.7106bp}{167.9235bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
\end{pgfpicture}

